Cop numbers of periodic graphs

A \emph{periodic graph} ${\cal G}=(G_0, G_1, G_2, \dots)$ with period $p$ is an infinite periodic sequence of graphs $G_i = G_{i + p} = (V,E_i)$, where $i \geq 0$. The graph $G=(V,\cup_i E_i)$ is called the footprint of ${\cal G}$. Recently, the arena where the Cops and Robber game is played has been extended from a graph to a periodic graph; in this case, the \emph{cop number} is also the minimum number of cops sufficient for capturing the robber. We study the connections and distinctions between the cop number $c({\cal G})$ of a periodic graph ${\cal G}$ and the cop number $c(G)$ of its footprint $G$ and establish several facts. For instance, we show that the smallest periodic graph with $c({\cal G}) = 3$ has at most $8$ nodes; in contrast, the smallest graph $G$ with $c(G) = 3$ has $10$ nodes. We push this investigation by generating multiple examples showing how the cop numbers of a periodic graph ${\cal G}$, the subgraphs $G_i$ and its footprint $G$ can be loosely tied. Based on these results, we derive upper bounds on the cop number of a periodic graph from properties of its footprint such as its treewidth.

==> figures/arena_tmp_corner.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=1.5, fill=black]
\node[draw = none] at (0,-0.35) (vs0) {$0$};
\draw (0,0) node[label=180:$a$] (v0a) {};
\draw (0,1) node[label=180:$b$] (v0b) {};
\draw (0,2) node[label=180:$c$] (v0c) {};
\node[draw = none] at (2,-0.35) (vs1) {$1$};
\draw (2,0) node[inner sep = 2.5pt] (v1a) {};
\draw (2,1) node (v1b) {};
\draw (2,2) node (v1c) {};
\node[draw = none] at (4,-0.35) (vs2) {$2$};
\draw (4,0) node (v2a) {};
\draw (4,1) node (v2b) {};
\draw (4,2) node (v2c) {};

\path[draw, ->] (v0a) edge (v1a) (v1a) edge (v2a);
\path[draw, ->] (v0b) edge (v1b) (v1b) edge (v2b);
\path[draw, ->] (v0c) edge (v1c) (v1c) edge (v2c);

\draw[->] (v0a) -- (v1b);
\draw[->] (v0b) -- (v1a);
\draw[->] (v0c) -- (v1b);
\draw[->] (v0b) -- (v1c);

\draw[->] (v1a) -- (v2c);
\draw[->] (v1c) -- (v2a);
\draw[->] (v1a) -- (v2b);
\draw[->] (v1b) -- (v2a);
\end{tikzpicture}

==> figures/copwin.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=0pt, minimum size=1.25em}, scale=1, fill=black, every label/.append style={font=\tiny}]

\draw (0,0) node(v00) {$h$};
\draw (0,1) node(v01) {$g$};
\draw (-2,2) node(vm22) {$c$};
\draw (-1,2) node(vm12) {$d$};
\draw (1,2) node(v12) {$e$};
\draw (2,2) node(v22) {$f$};
\draw (0,3) node(v03) {$b$};
\draw (0,4) node(v04) {$a$};

\draw (v00) -- (vm22) -- (v01) -- (v22) -- (v00) -- (v01);
\draw (vm22) -- (vm12) -- (v12) -- (v22);
\draw (v01) -- (vm12);
\draw (v01) -- (v12);

\draw (v04) -- (vm22) -- (v03) -- (v22) -- (v04) -- (v03);
\draw (v03) -- (vm12);
\draw (v03) -- (v12);
\end{tikzpicture}

==> figures/copwin_a.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=0pt, minimum size=1.25em}, scale=1, fill=black, every label/.append style={font=\tiny}]

\draw (0,0) node(v20) {$h$};
\draw (0,1) node(v21) {$g$};
\draw (-2,2) node(v02) {$c$};
\draw (-1,2) node(v12) {$d$};
\draw (1,2) node(v32) {$e$};
\draw (2,2) node(v42) {$f$};
\draw (0,3) node(v23) {$b$};
\draw (0,4) node(v24) {$a$};

\draw (v20) -- (v12) -- (v02) -- (v21) -- (v42) -- (v32) -- (v20);
\draw (v02) -- (v24) -- (v23) -- (v42);

\end{tikzpicture}

==> figures/copwin_b.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=0pt, minimum size=1.25em}, scale=1, fill=black, every label/.append style={font=\tiny}]

\draw (0,0) node(v20) {$h$};
\draw (0,1) node(v21) {$g$};
\draw (-2,2) node(v02) {$c$};
\draw (-1,2) node(v12) {$d$};
\draw (1,2) node(v32) {$e$};
\draw (2,2) node(v42) {$f$};
\draw (0,3) node(v23) {$b$};
\draw (0,4) node(v24) {$a$};

\draw (v20) -- (v02) -- (v24) -- (v42) -- (v20);
\draw (v21) -- (v12) -- (v23) -- (v32) -- (v21);
\draw (v02) -- (v12);
\draw (v20) -- (v21);
\draw (v32) -- (v42);

\end{tikzpicture}

==> figures/copwin_c.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=0pt, minimum size=1.25em}, scale=1, fill=black, every label/.append style={font=\tiny}]

\draw (0,0) node(v20) {$h$};
\draw (0,1) node(v21) {$g$};
\draw (-2,2) node(v02) {$c$};
\draw (-1,2) node(v12) {$d$};
\draw (1,2) node(v32) {$e$};
\draw (2,2) node(v42) {$f$};
\draw (0,3) node(v23) {$b$};
\draw (0,4) node(v24) {$a$};

\draw (v20) -- (v02) -- (v24) -- (v42) -- (v20);
\draw (v02) -- (v23) -- (v12) -- (v32) -- (v21) -- (v02);

\end{tikzpicture}

==> figures/fig_112_0.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n0) -- (n2); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n3); 
\path[draw,thick] (n1) -- (n4); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n0); 
\path[draw,thick] (n2) -- (n6); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n5); 
\path[draw,thick] (n3) -- (n1); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n1); 
\path[draw,thick] (n4) -- (n8); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n6); 
\path[draw,thick] (n5) -- (n3); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n2); 
\path[draw,thick] (n6) -- (n5); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n4); 
\end{tikzpicture}


==> figures/fig_112_1.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n3); 
\path[draw,thick] (n0) -- (n1); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n0); 
\path[draw,thick] (n1) -- (n5); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n8); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n6); 
\path[draw,thick] (n3) -- (n0); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n6); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n1); 
\path[draw,thick] (n5) -- (n7); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n4); 
\path[draw,thick] (n6) -- (n3); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n5); 
\path[draw,thick] (n7) -- (n8); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n7); 
\path[draw,thick] (n8) -- (n2); 
\end{tikzpicture}


==> figures/fig_112_2.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n6); 
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n2); 
\path[draw,thick] (n1) -- (n5); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n2) -- (n1); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n4); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n5); 
\path[draw,thick] (n4) -- (n3); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n1); 
\path[draw,thick] (n5) -- (n4); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n8); 
\path[draw,thick] (n6) -- (n0); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n6); 
\end{tikzpicture}


==> figures/fig_112_3.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n3); 
\path[draw,thick] (n0) -- (n2); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n6); 
\path[draw,thick] (n1) -- (n4); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n0); 
\path[draw,thick] (n2) -- (n6); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n8); 
\path[draw,thick] (n3) -- (n0); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n1); 
\path[draw,thick] (n4) -- (n7); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n8); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n2); 
\path[draw,thick] (n6) -- (n1); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n4); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n5); 
\path[draw,thick] (n8) -- (n3); 
\end{tikzpicture}


==> figures/fig_112_4.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n0) -- (n8); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n3); 
\path[draw,thick] (n1) -- (n2); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n1); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n5); 
\path[draw,thick] (n3) -- (n1); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n6); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n6); 
\path[draw,thick] (n5) -- (n3); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n4); 
\path[draw,thick] (n6) -- (n5); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n0); 
\end{tikzpicture}


==> figures/fig_112_5.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n0) -- (n1); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n0); 
\path[draw,thick] (n1) -- (n6); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n3); 
\path[draw,thick] (n2) -- (n8); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n2); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n8); 
\path[draw,thick] (n4) -- (n5); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n4); 
\path[draw,thick] (n5) -- (n7); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n1); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n5); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n2); 
\path[draw,thick] (n8) -- (n4); 
\end{tikzpicture}


==> figures/fig_112_6.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n2); 
\path[draw,thick] (n0) -- (n1); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n0); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n5); 
\path[draw,thick] (n2) -- (n0); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n7); 
\path[draw,thick] (n3) -- (n8); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n6); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n8); 
\path[draw,thick] (n5) -- (n2); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n4); 
\path[draw,thick] (n6) -- (n7); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n6); 
\path[draw,thick] (n7) -- (n3); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n3); 
\path[draw,thick] (n8) -- (n5); 
\end{tikzpicture}


==> figures/fig_112_7.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n5); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n3); 
\path[draw,thick] (n1) -- (n2); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n1); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n6); 
\path[draw,thick] (n3) -- (n1); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n7); 
\path[draw,thick] (n4) -- (n8); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n8); 
\path[draw,thick] (n5) -- (n0); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n3); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n7) -- (n4); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n4); 
\path[draw,thick] (n8) -- (n5); 
\end{tikzpicture}


==> figures/fig_112_8.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n0); 
\path[draw,thick] (n0) -- (n8); 
\path[draw,thick] (n1) -- (n1); 
\path[draw,thick] (n1) -- (n6); 
\path[draw,thick] (n1) -- (n5); 
\path[draw,thick] (n2) -- (n2); 
\path[draw,thick] (n2) -- (n3); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n3) -- (n3); 
\path[draw,thick] (n3) -- (n4); 
\path[draw,thick] (n3) -- (n2); 
\path[draw,thick] (n4) -- (n4); 
\path[draw,thick] (n4) -- (n5); 
\path[draw,thick] (n4) -- (n3); 
\path[draw,thick] (n5) -- (n5); 
\path[draw,thick] (n5) -- (n1); 
\path[draw,thick] (n5) -- (n4); 
\path[draw,thick] (n6) -- (n6); 
\path[draw,thick] (n6) -- (n1); 
\path[draw,thick] (n7) -- (n7); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n7) -- (n8); 
\path[draw,thick] (n8) -- (n8); 
\path[draw,thick] (n8) -- (n7); 
\path[draw,thick] (n8) -- (n0); 
\end{tikzpicture}


==> figures/fig_112_footprint.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {3cm}
\def \margin {9cm}
\def \n {9}
\def \nmone {8}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n0) -- (n6); 
\path[draw,thick] (n0) -- (n1); 
\path[draw,thick] (n0) -- (n3); 
\path[draw,thick] (n0) -- (n2); 
\path[draw,thick] (n0) -- (n8); 
\path[draw,thick] (n0) -- (n5); 
\path[draw,thick] (n1) -- (n6); 
\path[draw,thick] (n1) -- (n4); 
\path[draw,thick] (n1) -- (n0); 
\path[draw,thick] (n1) -- (n5); 
\path[draw,thick] (n1) -- (n8); 
\path[draw,thick] (n1) -- (n2); 
\path[draw,thick] (n1) -- (n3); 
\path[draw,thick] (n2) -- (n8); 
\path[draw,thick] (n2) -- (n5); 
\path[draw,thick] (n2) -- (n0); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n2) -- (n6); 
\path[draw,thick] (n2) -- (n1); 
\path[draw,thick] (n2) -- (n3); 
\path[draw,thick] (n3) -- (n1); 
\path[draw,thick] (n3) -- (n6); 
\path[draw,thick] (n3) -- (n4); 
\path[draw,thick] (n3) -- (n7); 
\path[draw,thick] (n3) -- (n0); 
\path[draw,thick] (n3) -- (n5); 
\path[draw,thick] (n3) -- (n8); 
\path[draw,thick] (n3) -- (n2); 
\path[draw,thick] (n4) -- (n7); 
\path[draw,thick] (n4) -- (n5); 
\path[draw,thick] (n4) -- (n8); 
\path[draw,thick] (n4) -- (n3); 
\path[draw,thick] (n4) -- (n1); 
\path[draw,thick] (n4) -- (n6); 
\path[draw,thick] (n5) -- (n0); 
\path[draw,thick] (n5) -- (n7); 
\path[draw,thick] (n5) -- (n4); 
\path[draw,thick] (n5) -- (n6); 
\path[draw,thick] (n5) -- (n1); 
\path[draw,thick] (n5) -- (n3); 
\path[draw,thick] (n5) -- (n2); 
\path[draw,thick] (n5) -- (n8); 
\path[draw,thick] (n6) -- (n4); 
\path[draw,thick] (n6) -- (n7); 
\path[draw,thick] (n6) -- (n0); 
\path[draw,thick] (n6) -- (n5); 
\path[draw,thick] (n6) -- (n8); 
\path[draw,thick] (n6) -- (n2); 
\path[draw,thick] (n6) -- (n3); 
\path[draw,thick] (n6) -- (n1); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n7) -- (n5); 
\path[draw,thick] (n7) -- (n8); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n7) -- (n3); 
\path[draw,thick] (n7) -- (n6); 
\path[draw,thick] (n7) -- (n4); 
\path[draw,thick] (n8) -- (n5); 
\path[draw,thick] (n8) -- (n0); 
\path[draw,thick] (n8) -- (n7); 
\path[draw,thick] (n8) -- (n4); 
\path[draw,thick] (n8) -- (n6); 
\path[draw,thick] (n8) -- (n3); 
\path[draw,thick] (n8) -- (n2); 
\end{tikzpicture}


==> figures/fig_123_0.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {11}
\def \nmone {10}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n5); 
\path[draw,thick] (n0) -- (n6); 
\path[draw,thick] (n1) -- (n6); 
\path[draw,thick] (n1) -- (n7); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n2) -- (n8); 
\path[draw,thick] (n3) -- (n8); 
\path[draw,thick] (n3) -- (n9); 
\path[draw,thick] (n4) -- (n9); 
\path[draw,thick] (n4) -- (n10); 
\path[draw,thick] (n5) -- (n10); 
\path[draw,thick] (n5) -- (n0); 
\path[draw,thick] (n6) -- (n0); 
\path[draw,thick] (n6) -- (n1); 
\path[draw,thick] (n7) -- (n1); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n8) -- (n2); 
\path[draw,thick] (n8) -- (n3); 
\path[draw,thick] (n9) -- (n3); 
\path[draw,thick] (n9) -- (n4); 
\path[draw,thick] (n10) -- (n4); 
\path[draw,thick] (n10) -- (n5); 
\end{tikzpicture}


==> figures/fig_123_1.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {11}
\def \nmone {10}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n2); 
\path[draw,thick] (n0) -- (n9); 
\path[draw,thick] (n1) -- (n3); 
\path[draw,thick] (n1) -- (n10); 
\path[draw,thick] (n2) -- (n4); 
\path[draw,thick] (n2) -- (n0); 
\path[draw,thick] (n3) -- (n5); 
\path[draw,thick] (n3) -- (n1); 
\path[draw,thick] (n4) -- (n6); 
\path[draw,thick] (n4) -- (n2); 
\path[draw,thick] (n5) -- (n7); 
\path[draw,thick] (n5) -- (n3); 
\path[draw,thick] (n6) -- (n8); 
\path[draw,thick] (n6) -- (n4); 
\path[draw,thick] (n7) -- (n9); 
\path[draw,thick] (n7) -- (n5); 
\path[draw,thick] (n8) -- (n10); 
\path[draw,thick] (n8) -- (n6); 
\path[draw,thick] (n9) -- (n0); 
\path[draw,thick] (n9) -- (n7); 
\path[draw,thick] (n10) -- (n1); 
\path[draw,thick] (n10) -- (n8); 
\end{tikzpicture}


==> figures/fig_123_2.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {11}
\def \nmone {10}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n3); 
\path[draw,thick] (n0) -- (n8); 
\path[draw,thick] (n1) -- (n4); 
\path[draw,thick] (n1) -- (n9); 
\path[draw,thick] (n2) -- (n5); 
\path[draw,thick] (n2) -- (n10); 
\path[draw,thick] (n3) -- (n6); 
\path[draw,thick] (n3) -- (n0); 
\path[draw,thick] (n4) -- (n7); 
\path[draw,thick] (n4) -- (n1); 
\path[draw,thick] (n5) -- (n8); 
\path[draw,thick] (n5) -- (n2); 
\path[draw,thick] (n6) -- (n9); 
\path[draw,thick] (n6) -- (n3); 
\path[draw,thick] (n7) -- (n10); 
\path[draw,thick] (n7) -- (n4); 
\path[draw,thick] (n8) -- (n0); 
\path[draw,thick] (n8) -- (n5); 
\path[draw,thick] (n9) -- (n1); 
\path[draw,thick] (n9) -- (n6); 
\path[draw,thick] (n10) -- (n2); 
\path[draw,thick] (n10) -- (n7); 
\end{tikzpicture}


==> figures/fig_123_3.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {11}
\def \nmone {10}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n1); 
\path[draw,thick] (n0) -- (n10); 
\path[draw,thick] (n1) -- (n2); 
\path[draw,thick] (n1) -- (n0); 
\path[draw,thick] (n2) -- (n3); 
\path[draw,thick] (n2) -- (n1); 
\path[draw,thick] (n3) -- (n4); 
\path[draw,thick] (n3) -- (n2); 
\path[draw,thick] (n4) -- (n5); 
\path[draw,thick] (n4) -- (n3); 
\path[draw,thick] (n5) -- (n6); 
\path[draw,thick] (n5) -- (n4); 
\path[draw,thick] (n6) -- (n7); 
\path[draw,thick] (n6) -- (n5); 
\path[draw,thick] (n7) -- (n8); 
\path[draw,thick] (n7) -- (n6); 
\path[draw,thick] (n8) -- (n9); 
\path[draw,thick] (n8) -- (n7); 
\path[draw,thick] (n9) -- (n10); 
\path[draw,thick] (n9) -- (n8); 
\path[draw,thick] (n10) -- (n0); 
\path[draw,thick] (n10) -- (n9); 
\end{tikzpicture}


==> figures/fig_123_4.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {2cm}
\def \margin {6cm}
\def \n {11}
\def \nmone {10}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n4); 
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n1) -- (n5); 
\path[draw,thick] (n1) -- (n8); 
\path[draw,thick] (n2) -- (n6); 
\path[draw,thick] (n2) -- (n9); 
\path[draw,thick] (n3) -- (n7); 
\path[draw,thick] (n3) -- (n10); 
\path[draw,thick] (n4) -- (n8); 
\path[draw,thick] (n4) -- (n0); 
\path[draw,thick] (n5) -- (n9); 
\path[draw,thick] (n5) -- (n1); 
\path[draw,thick] (n6) -- (n10); 
\path[draw,thick] (n6) -- (n2); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n7) -- (n3); 
\path[draw,thick] (n8) -- (n1); 
\path[draw,thick] (n8) -- (n4); 
\path[draw,thick] (n9) -- (n2); 
\path[draw,thick] (n9) -- (n5); 
\path[draw,thick] (n10) -- (n3); 
\path[draw,thick] (n10) -- (n6); 
\end{tikzpicture}


==> figures/fig_123_footprint.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw,inner sep=1pt}]
\def \radius {3cm}
\def \margin {9cm}
\def \n {11}
\def \nmone {10}
\foreach \i [count=\j from 0] in {0,...,\nmone}{
	\draw (157.5 - \j*360/\n:\radius) node (n\i)  {$\i$}; 
	
}
\path[draw,thick] (n0) -- (n1); 
\path[draw,thick] (n0) -- (n2); 
\path[draw,thick] (n0) -- (n3); 
\path[draw,thick] (n0) -- (n4); 
\path[draw,thick] (n0) -- (n5); 
\path[draw,thick] (n0) -- (n6); 
\path[draw,thick] (n0) -- (n7); 
\path[draw,thick] (n0) -- (n8); 
\path[draw,thick] (n0) -- (n9); 
\path[draw,thick] (n0) -- (n10); 
\path[draw,thick] (n1) -- (n0); 
\path[draw,thick] (n1) -- (n2); 
\path[draw,thick] (n1) -- (n3); 
\path[draw,thick] (n1) -- (n4); 
\path[draw,thick] (n1) -- (n5); 
\path[draw,thick] (n1) -- (n6); 
\path[draw,thick] (n1) -- (n7); 
\path[draw,thick] (n1) -- (n8); 
\path[draw,thick] (n1) -- (n9); 
\path[draw,thick] (n1) -- (n10); 
\path[draw,thick] (n2) -- (n0); 
\path[draw,thick] (n2) -- (n1); 
\path[draw,thick] (n2) -- (n3); 
\path[draw,thick] (n2) -- (n4); 
\path[draw,thick] (n2) -- (n5); 
\path[draw,thick] (n2) -- (n6); 
\path[draw,thick] (n2) -- (n7); 
\path[draw,thick] (n2) -- (n8); 
\path[draw,thick] (n2) -- (n9); 
\path[draw,thick] (n2) -- (n10); 
\path[draw,thick] (n3) -- (n0); 
\path[draw,thick] (n3) -- (n1); 
\path[draw,thick] (n3) -- (n2); 
\path[draw,thick] (n3) -- (n4); 
\path[draw,thick] (n3) -- (n5); 
\path[draw,thick] (n3) -- (n6); 
\path[draw,thick] (n3) -- (n7); 
\path[draw,thick] (n3) -- (n8); 
\path[draw,thick] (n3) -- (n9); 
\path[draw,thick] (n3) -- (n10); 
\path[draw,thick] (n4) -- (n0); 
\path[draw,thick] (n4) -- (n1); 
\path[draw,thick] (n4) -- (n2); 
\path[draw,thick] (n4) -- (n3); 
\path[draw,thick] (n4) -- (n5); 
\path[draw,thick] (n4) -- (n6); 
\path[draw,thick] (n4) -- (n7); 
\path[draw,thick] (n4) -- (n8); 
\path[draw,thick] (n4) -- (n9); 
\path[draw,thick] (n4) -- (n10); 
\path[draw,thick] (n5) -- (n0); 
\path[draw,thick] (n5) -- (n1); 
\path[draw,thick] (n5) -- (n2); 
\path[draw,thick] (n5) -- (n3); 
\path[draw,thick] (n5) -- (n4); 
\path[draw,thick] (n5) -- (n6); 
\path[draw,thick] (n5) -- (n7); 
\path[draw,thick] (n5) -- (n8); 
\path[draw,thick] (n5) -- (n9); 
\path[draw,thick] (n5) -- (n10); 
\path[draw,thick] (n6) -- (n0); 
\path[draw,thick] (n6) -- (n1); 
\path[draw,thick] (n6) -- (n2); 
\path[draw,thick] (n6) -- (n3); 
\path[draw,thick] (n6) -- (n4); 
\path[draw,thick] (n6) -- (n5); 
\path[draw,thick] (n6) -- (n7); 
\path[draw,thick] (n6) -- (n8); 
\path[draw,thick] (n6) -- (n9); 
\path[draw,thick] (n6) -- (n10); 
\path[draw,thick] (n7) -- (n0); 
\path[draw,thick] (n7) -- (n1); 
\path[draw,thick] (n7) -- (n2); 
\path[draw,thick] (n7) -- (n3); 
\path[draw,thick] (n7) -- (n4); 
\path[draw,thick] (n7) -- (n5); 
\path[draw,thick] (n7) -- (n6); 
\path[draw,thick] (n7) -- (n8); 
\path[draw,thick] (n7) -- (n9); 
\path[draw,thick] (n7) -- (n10); 
\path[draw,thick] (n8) -- (n0); 
\path[draw,thick] (n8) -- (n1); 
\path[draw,thick] (n8) -- (n2); 
\path[draw,thick] (n8) -- (n3); 
\path[draw,thick] (n8) -- (n4); 
\path[draw,thick] (n8) -- (n5); 
\path[draw,thick] (n8) -- (n6); 
\path[draw,thick] (n8) -- (n7); 
\path[draw,thick] (n8) -- (n9); 
\path[draw,thick] (n8) -- (n10); 
\path[draw,thick] (n9) -- (n0); 
\path[draw,thick] (n9) -- (n1); 
\path[draw,thick] (n9) -- (n2); 
\path[draw,thick] (n9) -- (n3); 
\path[draw,thick] (n9) -- (n4); 
\path[draw,thick] (n9) -- (n5); 
\path[draw,thick] (n9) -- (n6); 
\path[draw,thick] (n9) -- (n7); 
\path[draw,thick] (n9) -- (n8); 
\path[draw,thick] (n9) -- (n10); 
\path[draw,thick] (n10) -- (n0); 
\path[draw,thick] (n10) -- (n1); 
\path[draw,thick] (n10) -- (n2); 
\path[draw,thick] (n10) -- (n3); 
\path[draw,thick] (n10) -- (n4); 
\path[draw,thick] (n10) -- (n5); 
\path[draw,thick] (n10) -- (n6); 
\path[draw,thick] (n10) -- (n7); 
\path[draw,thick] (n10) -- (n8); 
\path[draw,thick] (n10) -- (n9); 
\end{tikzpicture}


==> figures/petersen.tex <==
\begin{tikzpicture}[scale = 0.3,every node/.style={draw,circle,thick}]
  \graph [clockwise,math nodes] {
    subgraph C_n [V={a,b,c,d,e},name=A, radius=1.8cm]; 
    subgraph I_n [V={f,g,h,i,j},name=B, radius=0.8cm];
    \foreach \x [evaluate={%
        \i=alpha(\x);
        \j=alpha(mod(\x+1,5)+6); 
        \k=alpha(\x+5);}] in {1,...,5}{
      A \i -- B \k;
      B \j -- B \k;
    }
  }; 
\end{tikzpicture}

==> figures/retract_cnt.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=0.7, fill=black]
\node[draw = none] at (0,-0.40) {$0$};
\draw (0,0) node[label=180:$a$] (v0a) {};
\draw (0,1) node[label=180:$b$]  (v0b) {};
\draw (0,2) node[label=180:$c$]  (v0c) {};
\draw (0,3) node[label=180:$d$]  (v0d) {};
\draw (0,4) node[label=180:$u$]  (v0u) {};
\node[draw = none] at (2,-0.40) {$1$};
\draw (2,0) node (v1a) {};
\draw (2,1) node (v1b) {};
\draw (2,2) node (v1c) {};
\draw (2,3) node (v1d) {};
\draw (2,4) node (v1u) {};
\node[draw = none] at (4,-0.40) {$2$};
\draw (4,0) node (v2a) {};
\draw (4,1) node (v2b) {};
\draw (4,2) node (v2c) {};
\draw (4,3) node (v2d) {};
\draw (4,4) node (v2u) {};
\node[draw = none] at (6,-0.40) {$3$};
\draw (6,0) node (v3a) {};
\draw (6,1) node (v3b) {};
\draw (6,2) node (v3c) {};
\draw (6,3) node (v3d) {};
\draw (6,4) node (v3u) {};
\node[draw = none] at (8,-0.40) {$4$};
\draw (8,0) node (v4a) {};
\draw (8,1) node (v4b) {};
\draw (8,2) node (v4c) {};
\draw (8,3) node (v4d) {};
\draw (8,4) node (v4u) {};
\node[draw = none] at (10,-0.40) {$0$};
\draw (10,0) node (v5a) {};
\draw (10,1) node (v5b) {};
\draw (10,2) node (v5c) {};
\draw (10,3) node (v5d) {};
\draw (10,4) node (v5u) {};

% (t,u) -> (t+1,u) -> (t,u)
\path[draw, ->] (v0u) -- (v1u) -- (v2u) -- (v3u) -- (v4u) -- (v5u);
\path[draw, ->] (v0a) -- (v1a) -- (v2a) -- (v3a) -- (v4a) -- (v5a);
\path[draw, ->] (v0b) -- (v1b) -- (v2b) -- (v3b) -- (v4b) -- (v5b);
\path[draw, ->] (v0c) -- (v1c) -- (v2c) -- (v3c) -- (v4c) -- (v5c);
\path[draw, ->] (v0d) -- (v1d) -- (v2d) -- (v3d) -- (v4d) -- (v5d);

\draw[->] (v0a) -- (v1b);
\draw[->] (v0b) -- (v1a);
\draw[->] (v0a) -- (v1d);
\draw[->] (v0d) -- (v1a);
\draw[->] (v0b) -- (v1c);
\draw[->] (v0c) -- (v1b);
\draw[->] (v0c) -- (v1d);
\draw[->] (v0d) -- (v1c);

\draw[->] (v1b) -- (v2u);
\draw[->] (v1u) -- (v2b);

\draw[->] (v2c) -- (v3u);
\draw[->] (v2u) -- (v3c);

\draw[->] (v4a) -- (v5b);
\draw[->] (v4b) -- (v5a);
\draw[->] (v4a) -- (v5d);
\draw[->] (v4d) -- (v5a);
\draw[->] (v4b) -- (v5c);
\draw[->] (v4c) -- (v5b);
\draw[->] (v4c) -- (v5d);
\draw[->] (v4d) -- (v5c);
\end{tikzpicture}

==> figures/retract_cnt_minusu.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=0.7, fill=black]
\node[draw = none] at (0,-0.40) {$0$};
\draw (0,0) node[label=180:$a$] (v0a) {};
\draw (0,1) node[label=180:$b$]  (v0b) {};
\draw (0,2) node[label=180:$c$]  (v0c) {};
\draw (0,3) node[label=180:$d$]  (v0d) {};
\node[draw = none] at (2,-0.40) {$1$};
\draw (2,0) node (v1a) {};
\draw (2,1) node (v1b) {};
\draw (2,2) node (v1c) {};
\draw (2,3) node (v1d) {};
\node[draw = none] at (4,-0.40) {$2$};
\draw (4,0) node (v2a) {};
\draw (4,1) node (v2b) {};
\draw (4,2) node (v2c) {};
\draw (4,3) node (v2d) {};
\node[draw = none] at (6,-0.40) {$3$};
\draw (6,0) node (v3a) {};
\draw (6,1) node (v3b) {};
\draw (6,2) node (v3c) {};
\draw (6,3) node (v3d) {};
\node[draw = none] at (8,-0.40) {$4$};
\draw (8,0) node (v4a) {};
\draw (8,1) node (v4b) {};
\draw (8,2) node (v4c) {};
\draw (8,3) node (v4d) {};
\node[draw = none] at (10,-0.40) {$0$};
\draw (10,0) node (v5a) {};
\draw (10,1) node (v5b) {};
\draw (10,2) node (v5c) {};
\draw (10,3) node (v5d) {};

% (t,u) -> (t+1,u) -> (t,u)
\path[draw, ->] (v0a) -- (v1a) -- (v2a) -- (v3a) -- (v4a) -- (v5a);
\path[draw, ->] (v0b) -- (v1b) -- (v2b) -- (v3b) -- (v4b) -- (v5b);
\path[draw, ->] (v0c) -- (v1c) -- (v2c) -- (v3c) -- (v4c) -- (v5c);
\path[draw, ->] (v0d) -- (v1d) -- (v2d) -- (v3d) -- (v4d) -- (v5d);

\draw[->] (v0a) -- (v1b);
\draw[->] (v0b) -- (v1a);
\draw[->] (v0a) -- (v1d);
\draw[->] (v0d) -- (v1a);
\draw[->] (v0b) -- (v1c);
\draw[->] (v0c) -- (v1b);
\draw[->] (v0c) -- (v1d);
\draw[->] (v0d) -- (v1c);

\draw[->] (v4a) -- (v5b);
\draw[->] (v4b) -- (v5a);
\draw[->] (v4a) -- (v5d);
\draw[->] (v4d) -- (v5a);
\draw[->] (v4b) -- (v5c);
\draw[->] (v4c) -- (v5b);
\draw[->] (v4c) -- (v5d);
\draw[->] (v4d) -- (v5c);
\end{tikzpicture}
